Unification and Optimization of Robust Supervised Learning

Robust learning methods such as distributionally robust optimization, vicinal risk minimization, Mixup, and label smoothing address different sources of uncertainty, including distribution shift, finite-sample effects, and label uncertainty. In practice, however, several such sources may occur simultaneously, and it remains unclear which robust method or combination of methods to use. We introduce a unified framework that organizes a broad class of robustness methods along explicit design axes and makes their relations and combinations explicit within a shared formulation. Within this framework, we analyze how robustness methods interact: some are redundant under particular modeling assumptions, whereas others yield genuinely distinct solution families, and these relationships can change with the model class or loss. We further derive a tractable training procedure that exposes the design choices and their strengths as tunable hyperparameters. Across vision and reward-modeling tasks, the preferred robustness method depends on the task, target metric, and validation data, while suitably selected combinations often outperform the best single method.

==> figs/framework_illu.tikz <==
\begin{tikzpicture}[scale=1.0, every node/.style={font=\small}]

\definecolor{empColor}{RGB}{100,100,100}
\definecolor{refColor}{RGB}{100,150,200}
\definecolor{ambColor}{RGB}{150,100,200}
\definecolor{worstColor}{RGB}{200,50,50}
\definecolor{bestColor}{RGB}{50,150,50}

\begin{scope}[xshift=0cm]
  \node[font=\bfseries] at (2, 2.5) {Empirical};
  \node[font=\small] at (2, 2.05) {$\Pemp$};

  \draw[->] (0, 0) -- (4, 0) node[right, font=\footnotesize] {$x$};
  \draw[->] (0, 0) -- (0, 1.8) node[above, font=\footnotesize] {$p$};

  \foreach \x in {0.75, 1.05, 1.15} {
    \draw[empColor, very thick] (\x, 0) -- (\x, 1.2);
    \fill[empColor] (\x, 1.2) circle (2.5pt);
  }

  \foreach \x in {2.55, 2.85, 3.1} {
    \draw[empColor, very thick] (\x, 0) -- (\x, 1.2);
    \fill[empColor] (\x, 1.2) circle (2.5pt);
  }

\end{scope}

\draw[-Stealth, thick, gray!70] (4.3, 0.9) -- (5.2, 0.9);
\node[above, font=\footnotesize, align=center] at (4.75, 1.05) {augment/};
\node[below, font=\footnotesize, align=center] at (4.75, 0.75) {smooth};

\begin{scope}[xshift=5.5cm]
  \node[font=\bfseries] at (2, 2.5) {Reference};
  \node[font=\small] at (2, 2.05) {$P_{\mathrm{ref}}$};

  \draw[->] (0, 0) -- (4, 0) node[right, font=\footnotesize] {$x$};
  \draw[->] (0, 0) -- (0, 1.8) node[above, font=\footnotesize] {$p$};

  \draw[refColor, very thick, fill=refColor!30]
    plot[smooth, tension=0.7] coordinates {
      (0.3, 0) (0.6, 0.18) (0.75, 0.54) (1.0, 1.08) (1.2, 0.96)
      (1.5, 0.48) (1.8, 0.36) (2.1, 0.42) (2.4, 0.66) (2.6, 0.9)
      (2.85, 1.2) (3.1, 1.08) (3.3, 0.6) (3.5, 0.18) (3.8, 0)
    } -- (0.3, 0);

  \foreach \x in {0.75, 1.05, 1.15, 2.55, 2.85, 3.1} {
    \fill[empColor] (\x, -0.15) circle (1.5pt);
  }
\end{scope}

\draw[-Stealth, thick, gray!70] (9.8, 0.9) -- (10.7, 0.9);
\node[above, font=\footnotesize, align=center] at (10.25, 0.9) {perturb};

\begin{scope}[xshift=11cm]
  \node[font=\bfseries] at (2, 2.5) {Ambiguity Set};
  \node[font=\small] at (2, 2.05) {$\U(P_{\mathrm{ref}})$};

  \draw[->] (0, 0) -- (4, 0) node[right, font=\footnotesize] {$x$};
  \draw[->] (0, 0) -- (0, 1.8) node[above, font=\footnotesize] {$p$};

  \draw[refColor!50, thick, opacity=0.7]
    plot[smooth, tension=0.7] coordinates {
      (0.3, 0) (0.6, 0.18) (0.75, 0.54) (1.0, 1.08) (1.2, 0.96)
      (1.5, 0.48) (1.8, 0.36) (2.1, 0.42) (2.4, 0.66) (2.6, 0.9)
      (2.85, 1.2) (3.1, 1.08) (3.3, 0.6) (3.5, 0.18) (3.8, 0)
    };

  \draw[ambColor!70, very thick, opacity=0.7]
    plot[smooth, tension=0.7] coordinates {
      (0.5, 0) (0.8, 0.18) (0.95, 0.54) (1.2, 1.08) (1.4, 0.96)
      (1.7, 0.48) (2.0, 0.36) (2.3, 0.42) (2.6, 0.66) (2.8, 0.9)
      (3.05, 1.2) (3.3, 1.08) (3.5, 0.6) (3.7, 0.18)
    };

  \draw[ambColor!70, very thick, opacity=0.7]
    plot[smooth, tension=0.7] coordinates {
      (0.1, 0) (0.4, 0.18) (0.55, 0.54) (0.8, 1.08) (1.0, 0.96)
      (1.3, 0.48) (1.6, 0.36) (1.9, 0.42) (2.2, 0.66) (2.4, 0.9)
      (2.65, 1.2) (2.9, 1.08) (3.1, 0.6) (3.3, 0.18) (3.6, 0)
    };

  \draw[ambColor!70, very thick, opacity=0.7]
    plot[smooth, tension=0.7] coordinates {
      (0.3, 0) (0.6, 0.24) (0.75, 0.66) (1.0, 1.32) (1.2, 1.2)
      (1.5, 0.6) (1.8, 0.48) (2.1, 0.54) (2.4, 0.84) (2.6, 1.14)
      (2.85, 1.5) (3.1, 1.32) (3.3, 0.78) (3.5, 0.24) (3.8, 0)
    };

  \draw[ambColor!70, very thick, opacity=0.7]
    plot[smooth, tension=0.7] coordinates {
      (0.3, 0) (0.6, 0.12) (0.75, 0.36) (1.0, 0.72) (1.2, 0.66)
      (1.5, 0.3) (1.8, 0.24) (2.1, 0.3) (2.4, 0.42) (2.6, 0.6)
      (2.85, 0.78) (3.1, 0.72) (3.3, 0.42) (3.5, 0.12) (3.8, 0)
    };

  \draw[ambColor!70, very thick, opacity=0.7]
    plot[smooth, tension=0.7] coordinates {
      (0.8, 0) (1.0, 0.3) (1.15, 0.84) (1.3, 1.2) (1.45, 1.08)
      (1.7, 0.6) (1.95, 0.48) (2.2, 0.54) (2.45, 0.78) (2.65, 1.02)
      (2.9, 1.32) (3.1, 1.14) (3.3, 0.54) (3.5, 0)
    };

  \draw[ambColor!70, very thick, opacity=0.7]
    plot[smooth, tension=0.7] coordinates {
      (0.1, 0) (0.35, 0.12) (0.5, 0.36) (0.75, 0.78) (1.0, 0.72)
      (1.35, 0.36) (1.65, 0.3) (1.95, 0.3) (2.25, 0.48) (2.5, 0.66)
      (2.8, 0.9) (3.1, 0.84) (3.4, 0.48) (3.7, 0.12)
    };
\end{scope}

\draw[-Stealth, thick, gray!70] (15.3, 0.9) -- (16.2, 0.9);
\node[above, font=\footnotesize, align=center] at (15.75, 0.9) {select};

\begin{scope}[xshift=16.5cm]
  \node[font=\bfseries] at (2, 2.5) {Disambiguation};
  \node[font=\small] at (2, 2.05) {$\agg_{Q \in \U(P_{\mathrm{ref}})}$};

  \draw[->] (0, 0) -- (4, 0) node[right, font=\footnotesize] {$x$};
  \draw[->] (0, 0) -- (0, 1.8) node[above, font=\footnotesize] {$p$};

  \draw[refColor!30, thick, opacity=0.5]
    plot[smooth, tension=0.7] coordinates {
      (0.3, 0) (0.6, 0.18) (0.75, 0.54) (1.0, 1.08) (1.2, 0.96)
      (1.5, 0.48) (1.8, 0.36) (2.1, 0.42) (2.4, 0.66) (2.6, 0.9)
      (2.85, 1.2) (3.1, 1.08) (3.3, 0.6) (3.5, 0.18) (3.8, 0)
    };

  \draw[ambColor!50, thick, opacity=0.5]
    plot[smooth, tension=0.7] coordinates {
      (0.1, 0) (0.4, 0.18) (0.55, 0.54) (0.8, 1.08) (1.0, 0.96)
      (1.3, 0.48) (1.6, 0.36) (1.9, 0.42) (2.2, 0.66) (2.4, 0.9)
      (2.65, 1.2) (2.9, 1.08) (3.1, 0.6) (3.3, 0.18) (3.6, 0)
    };

  \draw[ambColor!50, thick, opacity=0.5]
    plot[smooth, tension=0.7] coordinates {
      (0.3, 0) (0.6, 0.24) (0.75, 0.66) (1.0, 1.32) (1.2, 1.2)
      (1.5, 0.6) (1.8, 0.48) (2.1, 0.54) (2.4, 0.84) (2.6, 1.14)
      (2.85, 1.5) (3.1, 1.32) (3.3, 0.78) (3.5, 0.24) (3.8, 0)
    };

  \draw[ambColor!50, thick, opacity=0.5]
    plot[smooth, tension=0.7] coordinates {
      (0.3, 0) (0.6, 0.12) (0.75, 0.36) (1.0, 0.72) (1.2, 0.66)
      (1.5, 0.3) (1.8, 0.24) (2.1, 0.3) (2.4, 0.42) (2.6, 0.6)
      (2.85, 0.78) (3.1, 0.72) (3.3, 0.42) (3.5, 0.12) (3.8, 0)
    };

  \draw[ambColor!50, thick, opacity=0.5]
    plot[smooth, tension=0.7] coordinates {
      (0.8, 0) (1.0, 0.3) (1.15, 0.84) (1.3, 1.2) (1.45, 1.08)
      (1.7, 0.6) (1.95, 0.48) (2.2, 0.54) (2.45, 0.78) (2.65, 1.02)
      (2.9, 1.32) (3.1, 1.14) (3.3, 0.54) (3.5, 0)
    };

  \draw[ambColor!50, thick, opacity=0.5]
    plot[smooth, tension=0.7] coordinates {
      (0.1, 0) (0.35, 0.12) (0.5, 0.36) (0.75, 0.78) (1.0, 0.72)
      (1.35, 0.36) (1.65, 0.3) (1.95, 0.3) (2.25, 0.48) (2.5, 0.66)
      (2.8, 0.9) (3.1, 0.84) (3.4, 0.48) (3.7, 0.12)
    };

  \draw[worstColor, very thick, fill=worstColor!30]
    plot[smooth, tension=0.7] coordinates {
      (0.5, 0) (0.8, 0.18) (0.95, 0.54) (1.2, 1.08) (1.4, 0.96)
      (1.7, 0.48) (2.0, 0.36) (2.3, 0.42) (2.6, 0.66) (2.8, 0.9)
      (3.05, 1.2) (3.3, 1.08) (3.5, 0.6) (3.7, 0.18)
    } -- (3.7, 0) -- (0.5, 0);
\end{scope}

\end{tikzpicture}


==> figs/robust_pipeline_fig/mid.tikz <==
\begin{tikzpicture}[font=\fontsize{8}{9.5}\selectfont]

\tikzset{
  lhead/.style={draw, thick, rounded corners=2.5pt, align=center,
                text width=2.95cm, minimum height=0.95cm, inner sep=3pt,
                font=\fontsize{8}{9.5}\selectfont},
  lio/.style={lhead, text width=1.2cm, inner sep=1.5pt, draw=clGrayBorder, fill=clGray},
  lcell/.style={rounded corners=1.5pt, align=center, text width=3.16cm,
                minimum height=0.8cm, inner sep=0pt, font=\fontsize{8}{9.5}\selectfont},
  lstance/.style={anchor=east, font=\scriptsize\itshape, text=black!55},
}

\def\xB{0}     \def\xA{2.593} \def\xC{6.113}
\def\xD{9.633} \def\xE{13.153} \def\xF{15.746}
\def\yP{-1.05} \def\yN{-1.95} \def\yO{-2.85}

\node[lio]  (batch) at (\xB,0) {\textbf{Batch}\\[1pt]$\sim\Pemp$};
\node[lhead, fill=clGreen,  draw=clGreenBorder]  (s1) at (\xA,0)
  {\textbf{1.\ Reference}\\[1pt]$\Pref$: Mixup, VRM, $\sigma$};
\node[lhead, fill=clOrange, draw=clOrangeBorder] (s2) at (\xC,0)
  {\textbf{2.\ Inputs}\\[1pt]$\aggX$: $L_2$ ball, $\varrho$};
\node[lhead, fill=clPurple, draw=clPurpleBorder] (s3) at (\xD,0)
  {\textbf{3.\ Labels}\\[1pt]$\aggY$: credal set, $\alpha$};
\node[lhead, fill=clBlue,   draw=clBlueBorder]   (s4) at (\xE,0)
  {\textbf{4.\ Aggregation}\\[1pt]$\aggS$: KL, strength $s$};
\node[lio]  (upd) at (\xF,0) {\textbf{Update}\\[1pt]$\nabla_\theta\mathcal{L}$};

\foreach \a/\b in {batch/s1, s1/s2, s2/s3, s3/s4, s4/upd}
  \draw[arr] (\a.east) -- (\b.west);

\node[lstance] at (batch.east |- 0,\yP) {pessimistic};
\node[lstance] at (batch.east |- 0,\yN) {neutral};
\node[lstance] at (batch.east |- 0,\yO) {optimistic};

\foreach \y in {\yP,\yN}
  \draw[black!12] (batch.west |- 0,\y-0.45) -- ([xshift=0.1cm]s4.east |- 0,\y-0.45);

\node[lcell, fill=clGreenLight, draw=clGreenBorder!50, dashed,
      minimum height=2.6cm] at (\xA,\yN)
  {\textit{Mixup}\\[1pt]
   $\tilde{x}=\lambda x_i+(1{-}\lambda)x_j$\\[1pt]
   $\lambda\sim\mathrm{Beta}(a,a)$\\[5pt]
   \textit{then Gaussian VRM}\\[1pt]
   $\tilde{x}\leftarrow\tilde{x}+\sigma\varepsilon$\\[1pt]
   $\varepsilon\sim\mathcal{N}(0,I)$};

\node[lcell, fill=clOrangeLight] at (\xC,\yP)
  {\textit{W-DRO}\\[1pt]$\max_{\|\delta\|\le\varrho}\ell(h(\tilde{x}{+}\delta),y)$};
\node[lcell, fill=clOrangeLight] at (\xC,\yN)
  {\textit{none}\\[1pt]$\delta=0$};
\node[lcell, fill=clOrangeLight] at (\xC,\yO)
  {\textit{W-DFO}\\[1pt]$\min_{\|\delta\|\le\varrho}\ell(h(\tilde{x}{+}\delta),y)$};

\node[lcell, fill=clPurpleLight] at (\xD,\yP)
  {\textit{adversarial label shift}\\[1pt]$\alpha$ on $\arg\min_{k\ne y}p_k$};
\node[lcell, fill=clPurpleLight] at (\xD,\yN)
  {\textit{label smoothing}\\[1pt]$(1{-}\alpha)\,t+\alpha\mathbf{1}/K$};
\node[lcell, fill=clPurpleLight] at (\xD,\yO)
  {\textit{label relaxation}\\[1pt]zero loss in credal set};

\node[lcell, fill=clBlueLight] at (\xE,\yP)
  {\textit{KL-DRO, Group DRO}\\[1pt]$\tau\log\sum_g p_g e^{\ell_g/\tau}$};
\node[lcell, fill=clBlueLight] at (\xE,\yN)
  {\textit{ERM}\\[1pt]$\sum_g p_g\ell_g$};
\node[lcell, fill=clBlueLight] at (\xE,\yO)
  {\textit{KL-DFO}\\[1pt]$-\tau\log\sum_g p_g e^{-\ell_g/\tau}$};

\end{tikzpicture}

